TABOR: A Highly Accurate Approach to Inspecting and Restoring Trojan Backdoors in AI Systems

A trojan backdoor is a hidden pattern typically implanted in a deep neural network. It could be activated and thus forces that infected model behaving abnormally only when an input data sample with a particular trigger present is fed to that model. As such, given a deep neural network model and clean input samples, it is very challenging to inspect and determine the existence of a trojan backdoor. Recently, researchers design and develop several pioneering solutions to address this acute problem. They demonstrate the proposed techniques have a great potential in trojan detection. However, we show that none of these existing techniques completely address the problem. On the one hand, they mostly work under an unrealistic assumption (e.g. assuming availability of the contaminated training database). On the other hand, the proposed techniques cannot accurately detect the existence of trojan backdoors, nor restore high-fidelity trojan backdoor images, especially when the triggers pertaining to the trojan vary in size, shape and position. In this work, we propose TABOR, a new trojan detection technique. Conceptually, it formalizes a trojan detection task as a non-convex optimization problem, and the detection of a trojan backdoor as the task of resolving the optimization through an objective function. Different from the existing technique also modeling trojan detection as an optimization problem, TABOR designs a new objective function--under the guidance of explainable AI techniques as well as heuristics--that could guide optimization to identify a trojan backdoor in a more effective fashion. In addition, TABOR defines a new metric to measure the quality of a trojan backdoor identified. Using an anomaly detection method, we show the new metric could better facilitate TABOR to identify intentionally injected triggers in an infected model and filter out false alarms......

==> table/model.tex <==
\tikzstyle{conv_layer} = [rectangle, minimum width=3cm, minimum height=0.2cm, text centered, rotate=90, draw=black, fill=white!30]
\begin{table*}[h!]
\vspace{-10pt}
\begin{tabular}{ccc}
     \begin{tikzpicture}[node distance=0.55cm, every node/.style={scale=0.8}]
     \node (conv1_1) [conv_layer] {Conv1\_1};
     \node (conv1_2) [conv_layer, below of = conv1_1] {Conv1\_2};
     \node (conv1_3) [conv_layer, below of = conv1_2] {Conv1\_3};
     \node (pool1) [conv_layer, below of = conv1_3] {Max Pooling};
     
     \node (conv2_1) [conv_layer, below of = pool1, yshift=-0.3cm] {Conv2\_1};
     \node (conv2_2) [conv_layer, below of = conv2_1] {Conv2\_2};
     \node (conv2_3) [conv_layer, below of = conv2_2] {Conv2\_3};
     \node (pool2) [conv_layer, below of = conv2_3] {Max Pooling};
     
     \node (dense1) [conv_layer, below of = pool2, yshift=-0.3cm] {Dense1};
     
     \draw [->] (pool1) -- (conv2_1);
     \draw [->] (pool2) -- (dense1);
     \end{tikzpicture} & \quad &      \begin{tikzpicture}[node distance=0.55cm, every node/.style={scale=0.8}]
     \node (conv1_1) [conv_layer] {Conv1\_1};
     \node (conv1_2) [conv_layer, below of = conv1_1] {Conv1\_2};
     \node (pool1) [conv_layer, below of = conv1_2] {Max Pooling};
     
     \node (conv2_1) [conv_layer, below of = pool1, yshift=-0.3cm] {Conv2\_1};
     \node (conv2_2) [conv_layer, below of = conv2_1] {Conv2\_2};
     \node (pool2) [conv_layer, below of = conv2_2] {Max Pooling};

     \node (conv3_1) [conv_layer, below of = pool2, yshift=-0.3cm] {Conv3\_1};
     \node (conv3_2) [conv_layer, below of = conv3_1] {Conv3\_2};
     \node (pool3) [conv_layer, below of = conv3_2] {Max Pooling};
     
     \node (conv4_1) [conv_layer, below of = pool3, yshift=-0.3cm] {Conv4\_1};
     \node (conv4_2) [conv_layer, below of = conv4_1] {Conv4\_2};
     \node (pool4) [conv_layer, below of = conv4_2] {Max Pooling};
     
     \node (conv5_1) [conv_layer, below of = pool4, yshift=-0.3cm] {Conv5\_1};
     \node (conv5_2) [conv_layer, below of = conv5_1] {Conv5\_2};
     \node (pool5) [conv_layer, below of = conv5_2] {Max Pooling};
     
     \node (dense1) [conv_layer, below of = pool5, yshift=-0.3cm] {Dense1};
     
     \draw [->] (pool1) -- (conv2_1);
     \draw [->] (pool2) -- (conv3_1);
     \draw [->] (pool3) -- (conv4_1);
     \draw [->] (pool4) -- (conv5_1);
     \draw [->] (pool5) -- (dense1);
     \end{tikzpicture}\\
    (a) Shallow Model used on GTSRB && (b) Deep Model used on GTSRB\\
     \multicolumn{3}{c}{\begin{tikzpicture}[node distance=0.55cm, every node/.style={scale=0.8}]
     \node (conv1_1) [conv_layer] {Conv1\_1};
     \node (conv1_2) [conv_layer, below of = conv1_1] {Conv1\_2};
     \node (conv1_3) [conv_layer, below of = conv1_2] {Conv1\_3};
     \node (pool1) [conv_layer, below of = conv1_3] {Max Pooling};
     
     \node (conv2_1) [conv_layer, below of = pool1, yshift=-0.3cm] {Conv2\_1};
     \node (conv2_2) [conv_layer, below of = conv2_1] {Conv2\_2};
     \node (conv2_3) [conv_layer, below of = conv2_2] {Conv2\_3};
     \node (pool2) [conv_layer, below of = conv2_3] {Max Pooling};
     
     \node (conv3_1) [conv_layer, below of = pool2, yshift=-0.3cm] {Conv3\_1};
     \node (conv3_2) [conv_layer, below of = conv3_1] {Conv3\_2};
     \node (conv3_3) [conv_layer, below of = conv3_2] {Conv3\_3};
     \node (pool3) [conv_layer, below of = conv3_3] {Max Pooling};
     
     \node (conv4_1) [conv_layer, below of = pool3, yshift=-0.3cm] {Conv4\_1};
     \node (conv4_2) [conv_layer, below of = conv4_1] {Conv4\_2};
     \node (conv4_3) [conv_layer, below of = conv4_2] {Conv4\_3};
     \node (pool4) [conv_layer, below of = conv4_3] {Max Pooling};
     
     \node (conv5_1) [conv_layer, below of = pool4, yshift=-0.3cm] {Conv5\_1};
     \node (conv5_2) [conv_layer, below of = conv5_1] {Conv5\_2};
     \node (conv5_3) [conv_layer, below of = conv5_2] {Conv5\_3};
     \node (pool5) [conv_layer, below of = conv5_3] {Max Pooling};
     
     \node (dense1) [conv_layer, below of = pool5, yshift=-0.3cm] {Dense1};
     \node (dense2) [conv_layer, below of = dense1] {Dense2};
     \node (dense3) [conv_layer, below of = dense2] {Dense3};
     
    \draw [->] (pool1) -- (conv2_1);
    \draw [->] (pool2) -- (conv3_1);
    \draw [->] (pool3) -- (conv4_1);
    \draw [->] (pool4) -- (conv5_1);
    \draw [->] (pool5) -- (dense1);
    \end{tikzpicture}}\\
    \multicolumn{3}{c}{(c) Shallow Model (VGG16) used on ImageNet \& LFW}\\
\end{tabular}
\caption{Model architectures.}
\label{tab:models}
\end{table*}

==> table/residual_block.tex <==
\tikzstyle{res_node} = [rectangle, line width=1pt, minimum width=3cm, minimum height=0.5cm, text centered, draw=black, fill=white!30]
\tikzstyle{point_node} = [circle, line width=1pt, minimum width=0.5cm, text centered, draw=black, fill=white!30]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[node distance=1cm, every node/.style={scale=0.8}]
    %\node (input)   [res_node] {\LARGE input};
    \node (weight1) [res_node] {\LARGE weight layer};
    \node (weight2) [res_node, below of = weight1] {\LARGE weight layer};
    \node (pointwise) [point_node, below of = weight2] {\LARGE +};
    \node (func) [left of = pointwise, xshift=-0.3cm] {\LARGE $F(x)+x$};
    
    %\draw [arrow] (input)   -- (weight1);
    \draw [arrow] ++(0pt, 20pt) -- node [midway,left = 5pt] {\LARGE x} (weight1);
    \draw [arrow] (weight1) -- node[midway, right=5pt]{\LARGE relu} node[midway, left=50pt]{\LARGE $F(x)$} (weight2);
    \draw [arrow] (weight2) -- (pointwise);
    \draw [rounded corners, arrow] ++(0pt, 17pt) -- ++(50pt,0pt) |- (pointwise.east);
    \draw [arrow] (pointwise) -- node[midway, right=5pt]{\LARGE relu} ++(0pt, -15pt);
    \end{tikzpicture}
    \caption{Architecture of Residual Block.}
    \label{fig:residual_block}
\end{figure} 

